Video Coding with Cross-Component Sample Offset

Beyond the exploration of traditional spatial, temporal and subjective visual signal redundancy in image and video compression, recent research has focused on leveraging cross-color component redundancy to enhance coding efficiency. Cross-component coding approaches are motivated by the statistical correlations among different color components, such as those in the Y'CbCr color space, where luma (Y) color component typically exhibits finer details than chroma (Cb/Cr) color components. Inspired by previous cross-component coding algorithms, this paper introduces a novel in-loop filtering approach named Cross-Component Sample Offset (CCSO). CCSO utilizes co-located and neighboring luma samples to generate correction signals for both luma and chroma reconstructed samples. It is a multiplication-free, non-linear mapping process implemented using a look-up-table. The input to the mapping is a group of reconstructed luma samples, and the output is an offset value applied on the center luma or co-located chroma sample. Experimental results demonstrate that the proposed CCSO can be applied to both image and video coding, resulting in improved coding efficiency and visual quality. The method has been adopted into an experimental next-generation video codec beyond AV1 developed by the Alliance for Open Media (AOMedia), achieving significant objective coding gains up to 3.5\,\% and 1.8\,\% for PSNR and VMAF quality metrics, respectively, under random access configuration. Additionally, CCSO notably improves the subjective visual quality.

==> figures/cb_psnr.tex <==
\begin{tikzpicture}
    \def \w {6.7cm}
    \def \h {4.1cm}
    \pgfplotsset{tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={font=\scriptsize},
    }
    \begin{axis}[
        minor y tick num=1,
		height = \h,
		width = \w,
        legend pos= north east,
        scale only axis,
        xmin=0,
        xmax=9000,
        % xtick = {1000, 2000, 3000,4000, 5000, 6000, 7000, 8000, 9000},
        xlabel = bitrate(kbps),
        ymin = 36,
        ymax= 51,
        % ytick = {35, 40, 45, 50},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
            /tikz/.cd
        },
        ylabel = Cb-PSNR (dB),
        y label style={at={(0.08,0.5)}},
        grid = both,
        legend pos=south east
	]
	\addplot [
        smooth,
		solid,
        mark=triangle*,
        mark options={scale=0.8}
	] coordinates {
        (70.822154, 39.609061)
        (201.193846, 41.782387)
        (594.808615, 44.031668)
        (1643.996308, 46.129088)
        (4060.600615, 47.690512)
        (8732.030769, 49.266191)
    };
	\addplot [
        smooth,
		solid,
        gray,
        mark=square,
        mark options={scale=0.6}
	] coordinates {
		(70.764923, 37.971344)
        (198.696, 40.706639)
        (591.923077, 43.288333)
        (1640.527385, 45.605143)
        (4055.069538, 47.44676)
        (8726.931692, 49.180813)
    };
    \legend{CCSO on, CCSO off}
    \end{axis}

    % \begin{axis}[
    %     minor y tick num=1,
    %     height = \h,
	% 	width = \w,
    %     scale only axis,
    %     xmin=1.6,
    %     xmax=6.4,
    %     xtick = {2,3,4,5,6},
    %     axis y line*=right,
    %     ymin=108.75,
    %     ymax=134,
    %     ytick = {110, 115, 120, 125, 130},
    %     ylabel = \ref{RAcompl} Relative encoding time (\%),
    % ]
    % \addplot [
    %     solid,
    %     gray,
    %     mark=square,
	% ] coordinates {
	% 	(2,113)
	% 	(3,118)
	% 	(4,122)
	% 	(5,126)
	% 	(6,130)
    % };\label{RAcompl}
    % \end{axis}
    
\end{tikzpicture}

==> figures/ccso_cdef.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm, every node/.style={rectangle, draw, minimum height=1cm, minimum width=0cm, align=center, font=\bfseries\Large, line width=0.7mm}]
    % Nodes
    \node (input) [draw=none] {};
    \node (deblocking) [right=of input] {Deblocking};
    \node (cdef) [above right=1cm and 2.5cm of deblocking] {CDEF};
    \node (ccso) [below right=1cm and 2.5cm of deblocking] {CCSO};
    \node (loop) [right=7.5cm of deblocking] {Loop Restoration};
    \node (output) [right=of loop, draw=none] {};

    % Arrows
    \draw[->, >=stealth, line width=0.5mm] (input) -- (deblocking);
    \draw[->, >=stealth, line width=0.5mm] (deblocking.east) -- ++(0.75,0) |- (cdef.west);
    \draw[->, >=stealth, line width=0.5mm] (deblocking.east) -- ++(0.75,0) |- (ccso.west);
    \draw[->, >=stealth, line width=0.5mm] (cdef.east) -| ++(1.5,0) |- (loop.west);
    \draw[->, >=stealth, line width=0.5mm] (ccso.east) -| ++(1.5,0) |- (loop.west);
    \draw[->, >=stealth, line width=0.5mm] (loop) -- (output);
\end{tikzpicture}

==> figures/cr_psnr.tex <==
\begin{tikzpicture}
    \def \w {6.7cm}
    \def \h {4.1cm}
    \pgfplotsset{tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        legend style={font=\scriptsize},
    }
    \begin{axis}[
            minor y tick num=1,
            height = \h,
            width = \w,
            legend pos= north east,
            scale only axis,
            xmin=0,
            xmax=9000,
            % xtick = {1000, 2000, 3000,4000, 5000, 6000, 7000, 8000, 9000},
            xlabel = bitrate(kbps),
            ymin = 40,
            ymax= 52,
            % ytick = {40, 45, 50},
            y tick label style={
                    /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=0,
                    /tikz/.cd
                },
            ylabel = Cr-PSNR (dB),
            y label style={at={(0.08,0.5)}},
            grid = both,
            legend pos=south east
        ]
        \addplot [
            smooth,
            solid,
            mark=triangle*,
            mark options={scale=0.8}
        ] coordinates {
            (8732.030769, 50.759818)
            (4060.600615, 49.112664)
            (1643.996308, 47.795418)
            (594.808615, 46.223594)
            (201.193846, 44.464401)
            (70.822154, 42.567316)
            };
        \addplot [
            smooth,
            solid,
            gray,
            mark=square,
            mark options={scale=0.6}
        ] coordinates {
                (8726.931692, 50.713769)
                (4055.069538, 48.909569)
                (1640.527385, 47.248307)
                (591.923077, 45.51809)
                (198.696, 43.445912)
                (70.764923, 41.197393)
            };
        \legend{CCSO on, CCSO off}
    \end{axis}
    
    % \begin{axis}[
    %     minor y tick num=1,
    %     height = \h,
    % 	width = \w,
    %     scale only axis,
    %     xmin=1.6,
    %     xmax=6.4,
    %     xtick = {2,3,4,5,6},
    %     axis y line*=right,
    %     ymin=108.75,
    %     ymax=134,
    %     ytick = {110, 115, 120, 125, 130},
    %     ylabel = \ref{RAcompl} Relative encoding time (\%),
    % ]
    % \addplot [
    %     solid,
    %     gray,
    %     mark=square,
    % ] coordinates {
    % 	(2,113)
    % 	(3,118)
    % 	(4,122)
    % 	(5,126)
    % 	(6,130)
    % };\label{RAcompl}
    % \end{axis}
    
\end{tikzpicture}
